Semidefinite Programming by Projective Cutting Planes

Seeking tighter relaxations of combinatorial optimization problems, semidefinite programming is a generalization of linear programming that offers better bounds and is still polynomially solvable. Yet, in practice, a semidefinite program is still significantly harder to solve than a similar-size Linear Program (LP). It is well-known that a semidefinite program can be written as an LP with infinitely-many cuts that could be solved by repeated separation in a Cutting-Planes scheme; this approach is likely to end up in failure. We proposed in [Projective Cutting-Planes, Daniel Porumbel, Siam Journal on Optimization, 2020] the Projective Cutting-Planes method that upgrades t he well-known separation sub-problem to the projection sub-problem: given a feasible $y$ inside a polytope $P$ and a direction $d$, find the maximum $t^*$ so that $y+t^*d\in P$. Using this new sub-problem, one can generate a sequence of both inner and outer solutions that converge to the optimum over $P$. This paper shows that the projection sub-problem can be solved very efficiently in a semidefinite programming context, enabling the resulting method to compete very well with state-of-the-art semidefinite optimization software (refined over decades). Results suggest it may the fastest method for matrix sizes larger than $2000\times 2000$.

==> figures/fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.46154785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39609364)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.pdf}}%
    \put(0.02322072,0.01828722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\x_1=[0~0]^\top$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1.pdf}}%
    \put(0.14105755,0.15059786){\color[rgb]{0,0,0}\rotatebox{45.67525057}{\makebox(0,0)[lb]{\smash{\scalebox{0.95}{towards $\optsol(\PP_0)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1.pdf}}%
    \put(0.02311246,0.03910929){\color[rgb]{0,0,0}\rotatebox{45.24519654}{\makebox(0,0)[lb]{\smash{iteration 1}}}}%
    \put(0.16884111,0.11410123){\color[rgb]{0,0,1}\rotatebox{-8.12489944}{\makebox(0,0)[lb]{\smash{iteration 2}}}}%
    \put(0.28529123,1.49200605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28336704\unitlength}\raggedright \end{minipage}}}%
    \put(0.34308509,0.11166409){\color[rgb]{1,0,0}\rotatebox{20.12201124}{\makebox(0,0)[lb]{\smash{iteration 3}}}}%
    \put(0.02524884,0.30735549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17285388\unitlength}\raggedright \scalebox{1.7}{$\PP$}\end{minipage}}}%
    \put(0.88948872,0.06198597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06159942\unitlength}\raggedright \end{minipage}}}%
    \put(0.88948872,0.05098608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05829953\unitlength}\raggedright \end{minipage}}}%
    \put(0.91184012,0.04075582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26591801\unitlength}\raggedright $\optsol(\PP_1)$\end{minipage}}}%
    \put(0.10443499,0.14685164){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.07793552\unitlength}\raggedright $\x_2$\end{minipage}}}%
    \put(0.275363,0.10319686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09715211\unitlength}\raggedright \end{minipage}}}%
    \put(0.2888607,0.10650191){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10531349\unitlength}\raggedright $\x_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1.pdf}}%
    \put(0.28498332,1.59255888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07124649\unitlength}\raggedright \end{minipage}}}%
    \put(0.25742714,0.2993368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0831844\unitlength}\raggedright \end{minipage}}}%
    \put(0.27215902,0.28523992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08991535\unitlength}\raggedright $\x_1+t^*_1\d_1$\end{minipage}}}%
    \put(0.38325764,0.08382321){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.08991535\unitlength}\raggedright $\x_2+t^*_2\d_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1.pdf}}%
    \put(0.34650106,0.17937523){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08991535\unitlength}\raggedright $\x_3+t^*_3\d_3$\end{minipage}}}%
    \put(0.49951862,0.19924126){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.26591801\unitlength}\raggedright $\optsol(\PP_2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1.pdf}}%
  \end{picture}%
\endgroup%

